libmpk: Software Abstraction for Intel Memory Protection Keys

Intel memory protection keys (MPK) is a new hardware feature to support thread-local permission control on groups of pages without requiring modification of page tables. Unfortunately, its current hardware implementation and software supports suffer from security, scalability, and semantic-gap problems: (1) MPK is vulnerable to protection-key-use-after-free and protection-key corruption; (2) MPK does not scale due to hardware limitations; and (3) MPK is not perfectly compatible with mprotect() because it does not support permission synchronization across threads. In this paper, we propose libmpk, a software abstraction for MPK. libmpk virtualizes protection keys to eliminate the protection-key-use-after-free and protection-key corruption problems while supporting a tremendous number of memory page groups. libmpk also prevents unauthorized writes to its metadata and supports inter-thread key synchronization. We apply libmpk to three real-world applications: OpenSSL, JavaScript JIT compiler, and Memcached for memory protection and isolation. An evaluation shows that libmpk introduces negligible performance overhead (<1%) compared with insecure versions, and improves their performance by 8.1x over secure equivalents using mprotect(). The source code of libmpk will be publicly available and maintained as an open source project.

==> code/api.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{c+cp}{\PYZsh{}}\PY{c+cp}{define GROUP\PYZus{}1 100}
\PY{c+cp}{\PYZsh{}}\PY{c+cp}{define GROUP\PYZus{}2 101}

\PY{k+kt}{int} \PY{n+nf}{domain\PYZus{}based\PYZus{}isolation} \PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{n}{mpk\PYZus{}init}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// default eviction rate: 100\PYZpc{}}
  \PY{k+kt}{char}\PY{o}{*} \PY{n}{addr} \PY{o}{=} \PY{p}{(}\PY{k+kt}{char} \PY{o}{*}\PY{p}{)}\PY{n}{mpk\PYZus{}mmap}\PY{p}{(}\PY{n}{GROUP\PYZus{}1}\PY{p}{,} \PY{n+nb}{NULL}\PY{p}{,} \PY{l+m+mh}{0x1000}\PY{p}{,}
    \PY{n}{PROT\PYZus{}READ} \PY{o}{|} \PY{n}{PROT\PYZus{}WRITE}\PY{p}{,} \PY{n}{MAP\PYZus{}ANONYMOUS} \PY{o}{|} \PY{n}{MAP\PYZus{}PRIVATE}\PY{p}{,} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// page permission: rw\PYZhy{} \PYZam{} pkey permission: \PYZhy{}\PYZhy{}}

  \PY{n}{mpk\PYZus{}begin}\PY{p}{(}\PY{n}{GROUP\PYZus{}1}\PY{p}{,} \PY{n}{PROT\PYZus{}READ} \PY{o}{|} \PY{n}{PROT\PYZus{}WRITE}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// page permission: rw\PYZhy{} \PYZam{} pkey permission: rw}

  \PY{c+c1}{// write data in GROUP\PYZus{}1}

  \PY{n}{mpk\PYZus{}end}\PY{p}{(}\PY{n}{GROUP\PYZus{}1}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// page permission: rw\PYZhy{} \PYZam{} pkey permission: \PYZhy{}\PYZhy{}}

  \PY{n}{printf}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{\PYZpc{}s}\PY{l+s+se}{\PYZbs{}n}\PY{l+s}{\PYZdq{}}\PY{p}{,} \PY{n}{addr}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// SEGMENTATION FAULT}
\PY{p}{\PYZcb{}}

\PY{k+kt}{int} \PY{n+nf}{quick\PYZus{}permission\PYZus{}change} \PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
  \PY{n}{mpk\PYZus{}init}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}\PY{p}{;} \PY{c+c1}{// set cache eviction rate: 50\PYZpc{}}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{addr} \PY{o}{=} \PY{n}{mpk\PYZus{}mmap}\PY{p}{(}\PY{n}{GROUP\PYZus{}2}\PY{p}{,} \PY{n+nb}{NULL}\PY{p}{,} \PY{l+m+mh}{0x1000}\PY{p}{,}
    \PY{n}{PROT\PYZus{}READ} \PY{o}{|} \PY{n}{PROT\PYZus{}WRITE}\PY{p}{,} \PY{n}{MAP\PYZus{}ANONYMOUS} \PY{o}{|} \PY{n}{MAP\PYZus{}PRIVATE}\PY{p}{,} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// page permission: rw\PYZhy{} \PYZam{} pkey permission: \PYZhy{}\PYZhy{}}

  \PY{n}{mpk\PYZus{}mprotect}\PY{p}{(}\PY{n}{GROUP\PYZus{}2}\PY{p}{,} \PY{n}{PROT\PYZus{}READ} \PY{o}{|} \PY{n}{PROT\PYZus{}WRITE} \PY{o}{|} \PY{n}{PROT\PYZus{}EXEC}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// page permission: rwx \PYZam{} pkey permission: rw}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> data/bench3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,507){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(372,925){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(372,1344){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(372,1762){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(372,2180){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(444,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$0$}}}%
      \csname LTb\endcsname%%
      \put(877,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$5000$}}}%
      \csname LTb\endcsname%%
      \put(1311,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$10000$}}}%
      \csname LTb\endcsname%%
      \put(1744,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$15000$}}}%
      \csname LTb\endcsname%%
      \put(2178,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$20000$}}}%
      \csname LTb\endcsname%%
      \put(2611,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$25000$}}}%
      \csname LTb\endcsname%%
      \put(3044,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$30000$}}}%
      \csname LTb\endcsname%%
      \put(3478,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$35000$}}}%
      \csname LTb\endcsname%%
      \put(3911,435){\rotatebox{30}{\makebox(0,0)[r]{\strut{}$40000$}}}%
      \put(3983,507){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3983,842){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(3983,1176){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(3983,1511){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(3983,1845){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(3983,2180){\makebox(0,0)[l]{\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(108,1343){\rotatebox{-270}{\makebox(0,0){\strut{}ms (sparse)}}}%
      \put(4415,1343){\rotatebox{-270}{\makebox(0,0){\strut{}ms (contiguous)}}}%
      \put(2105,87){\makebox(0,0){\strut{}Number of Pages}}%
      \csname LTb\endcsname%%
      \put(1935,2018){\makebox(0,0)[r]{\strut{}mprotect(sparse)}}%
      \csname LTb\endcsname%%
      \put(1935,1862){\makebox(0,0)[r]{\strut{}mprotect(contiguous)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/bench3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/extension.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(158,2376){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(158,2519){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(158,2663){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(158,2806){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(158,2949){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(158,3093){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(158,3236){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(409,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(588,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(768,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(947,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(1126,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-178,2206){\rotatebox{-270}{\makebox(0,0){\strut{}Time ($\mu$s)}}}%
      \put(767,2044){\makebox(0,0){\strut{}<4, 100\%>}}%
      \put(767,3356){\makebox(0,0){\strut{}<1, 100\%>}}%
      \csname LTb\endcsname%%
      \put(4180,3163){\makebox(0,0)[r]{\strut{}hit}}%
      \csname LTb\endcsname%%
      \put(4180,3046){\makebox(0,0)[r]{\strut{}miss}}%
      \csname LTb\endcsname%%
      \put(4180,2929){\makebox(0,0)[r]{\strut{}mprotect}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1694,2376){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1694,2519){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1694,2662){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1694,2806){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1694,2949){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1694,3092){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1694,3235){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1945,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(2124,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(2303,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(2482,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(2661,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2303,2044){\makebox(0,0){\strut{}<4, 50\%>}}%
      \put(2303,3535){\makebox(0,0){\strut{}<\#threads, eviction rate>}}%
      \put(2303,3355){\makebox(0,0){\strut{}<1, 50\%>}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3230,2376){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3230,2519){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3230,2662){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3230,2806){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3230,2949){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3230,3092){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3230,3235){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3481,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(3660,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(3839,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(4018,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(4197,2304){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3839,2044){\makebox(0,0){\strut{}<4, 25\%>}}%
      \put(3839,3355){\makebox(0,0){\strut{}<1, 25\%>}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(158,1007){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(158,1122){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(158,1236){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(158,1351){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(158,1466){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(158,1580){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(158,1695){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(158,1810){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(409,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(588,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(768,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(947,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(1126,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1694,1007){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1694,1122){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1694,1236){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1694,1351){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1694,1465){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(1694,1580){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1694,1694){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(1694,1809){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(1945,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(2124,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(2303,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(2482,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(2661,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2303,675){\makebox(0,0){\strut{}Hit rates (\%)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3230,1007){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3230,1122){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3230,1236){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3230,1351){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3230,1465){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3230,1580){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3230,1694){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3230,1809){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(3481,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}0}}}%
      \csname LTb\endcsname%%
      \put(3660,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}25}}}%
      \csname LTb\endcsname%%
      \put(3839,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}50}}}%
      \csname LTb\endcsname%%
      \put(4018,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}75}}}%
      \csname LTb\endcsname%%
      \put(4197,935){\rotatebox{45}{\makebox(0,0)[r]{\strut{}100}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/extension}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/firefox-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(172,1393){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(172,1580){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(172,1767){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(172,1954){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \csname LTb\endcsname%%
      \put(172,2141){\makebox(0,0)[r]{\strut{}$1.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-236,1287){\rotatebox{-270}{\makebox(0,0){\strut{}Norm. score}}}%
      \put(2569,2321){\makebox(0,0){\strut{}(a) SpiderMonkey}}%
      \csname LTb\endcsname%%
      \put(1899,2085){\makebox(0,0)[r]{\strut{}mprotect()}}%
      \csname LTb\endcsname%%
      \put(2898,2085){\makebox(0,0)[r]{\strut{}key/page}}%
      \csname LTb\endcsname%%
      \put(3897,2085){\makebox(0,0)[r]{\strut{}key/process}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(172,299){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(172,486){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(172,673){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(172,860){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(172,1047){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(489,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Richards}}}%
      \csname LTb\endcsname%%
      \put(734,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}DeltaBlue}}}%
      \csname LTb\endcsname%%
      \put(978,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Crypto}}}%
      \csname LTb\endcsname%%
      \put(1223,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}RayTrace}}}%
      \csname LTb\endcsname%%
      \put(1468,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}EarleyBoyer}}}%
      \csname LTb\endcsname%%
      \put(1713,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}RegExp}}}%
      \csname LTb\endcsname%%
      \put(1958,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Splay}}}%
      \csname LTb\endcsname%%
      \put(2202,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}SplayLatency}}}%
      \csname LTb\endcsname%%
      \put(2447,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}NavierStokes}}}%
      \csname LTb\endcsname%%
      \put(2692,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}PdfJS}}}%
      \csname LTb\endcsname%%
      \put(2937,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Mandreel}}}%
      \csname LTb\endcsname%%
      \put(3181,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}MandreelLat.}}}%
      \csname LTb\endcsname%%
      \put(3426,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Gameboy}}}%
      \csname LTb\endcsname%%
      \put(3671,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}CodeLoad}}}%
      \csname LTb\endcsname%%
      \put(3916,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Box2D}}}%
      \csname LTb\endcsname%%
      \put(4161,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}zlib}}}%
      \csname LTb\endcsname%%
      \put(4405,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Typescript}}}%
      \csname LTb\endcsname%%
      \put(4650,227){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Total}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,1227){\makebox(0,0){\strut{}(b) ChakraCore}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/firefox-2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/memcached.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(158,1165){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(158,1450){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(158,1735){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(158,2019){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(158,2304){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(158,2589){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(586,1045){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(942,1045){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(1297,1045){\makebox(0,0){\strut{}750}}%
      \csname LTb\endcsname%%
      \put(1653,1045){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-178,1877){\rotatebox{-270}{\makebox(0,0){\strut{}Kbyte/sec}}}%
      \put(2199,745){\makebox(0,0){\strut{}\#connections}}%
      \csname LTb\endcsname%%
      \put(3723,2530){\makebox(0,0)[r]{\strut{}original}}%
      \csname LTb\endcsname%%
      \put(3723,2413){\makebox(0,0)[r]{\strut{}mpk_begin}}%
      \csname LTb\endcsname%%
      \put(3723,2296){\makebox(0,0)[r]{\strut{}mpk_mprotect}}%
      \csname LTb\endcsname%%
      \put(3723,2179){\makebox(0,0)[r]{\strut{}mprotect}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2715,1165){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2715,1450){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2715,1735){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(2715,2019){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(2715,2304){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(2715,2589){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(3143,1045){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%%
      \put(3499,1045){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(3854,1045){\makebox(0,0){\strut{}750}}%
      \csname LTb\endcsname%%
      \put(4210,1045){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,1877){\rotatebox{-270}{\makebox(0,0){\strut{}\#unhandled connections}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/memcached}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/micro-js.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(618,384){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(618,564){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(618,744){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(618,924){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(618,1104){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(618,1284){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(618,1463){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(618,1643){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%%
      \put(618,1823){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(618,2003){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%%
      \put(618,2183){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(690,264){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1204,264){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1718,264){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2232,264){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2747,264){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3261,264){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3775,264){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4289,264){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(210,1283){\rotatebox{-270}{\makebox(0,0){\strut{}Time ($\mu$s)}}}%
      \put(2489,84){\makebox(0,0){\strut{}Number of hot functions}}%
      \csname LTb\endcsname%%
      \put(1532,2093){\makebox(0,0)[r]{\strut{}mprotect()}}%
      \csname LTb\endcsname%%
      \put(1532,1949){\makebox(0,0)[r]{\strut{}libmpk}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/micro-js}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/openssl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(158,1165){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(158,1333){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(158,1500){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(158,1668){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(158,1835){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(158,2003){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(158,2170){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(158,2338){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%%
      \put(158,2505){\makebox(0,0)[r]{\strut{}$1600$}}%
      \csname LTb\endcsname%%
      \put(378,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}1}}}%
      \csname LTb\endcsname%%
      \put(527,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}2}}}%
      \csname LTb\endcsname%%
      \put(675,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}4}}}%
      \csname LTb\endcsname%%
      \put(823,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}8}}}%
      \csname LTb\endcsname%%
      \put(971,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}16}}}%
      \csname LTb\endcsname%%
      \put(1120,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}32}}}%
      \csname LTb\endcsname%%
      \put(1268,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}64}}}%
      \csname LTb\endcsname%%
      \put(1416,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}128}}}%
      \csname LTb\endcsname%%
      \put(1564,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}256}}}%
      \csname LTb\endcsname%%
      \put(1713,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}512}}}%
      \csname LTb\endcsname%%
      \put(1861,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}1024}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-250,1877){\rotatebox{-270}{\makebox(0,0){\strut{}request/sec}}}%
      \put(2199,736){\makebox(0,0){\strut{}size of each request (\KB)}}%
      \csname LTb\endcsname%%
      \put(1766,2530){\makebox(0,0)[r]{\strut{}original}}%
      \csname LTb\endcsname%%
      \put(1766,2413){\makebox(0,0)[r]{\strut{}\sys}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2692,1165){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2692,1402){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2692,1640){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2692,1877){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2692,2114){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2692,2352){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2692,2589){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(2912,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}1}}}%
      \csname LTb\endcsname%%
      \put(3061,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}2}}}%
      \csname LTb\endcsname%%
      \put(3209,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}4}}}%
      \csname LTb\endcsname%%
      \put(3357,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}8}}}%
      \csname LTb\endcsname%%
      \put(3505,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}16}}}%
      \csname LTb\endcsname%%
      \put(3654,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}32}}}%
      \csname LTb\endcsname%%
      \put(3802,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}64}}}%
      \csname LTb\endcsname%%
      \put(3950,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}128}}}%
      \csname LTb\endcsname%%
      \put(4098,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}256}}}%
      \csname LTb\endcsname%%
      \put(4247,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}512}}}%
      \csname LTb\endcsname%%
      \put(4395,1093){\rotatebox{60}{\makebox(0,0)[r]{\strut{}1024}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2356,1877){\rotatebox{-270}{\makebox(0,0){\strut{}normalized throughput}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/openssl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/pipeline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(546,384){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(546,641){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(546,898){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(546,1155){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(546,1412){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(546,1669){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(546,1926){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(546,2183){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(618,264){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1132,264){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1646,264){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2160,264){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2675,264){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3189,264){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3703,264){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4217,264){\makebox(0,0){\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(282,1283){\rotatebox{-270}{\makebox(0,0){\strut{}Latency (cycles)}}}%
      \put(2417,84){\makebox(0,0){\strut{}Number of instructions}}%
      \csname LTb\endcsname%%
      \put(2432,2054){\makebox(0,0)[r]{\strut{}succeeding wrpkru (W2)}}%
      \csname LTb\endcsname%%
      \put(2432,1898){\makebox(0,0)[r]{\strut{}preceding wrpkru (W1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/pipeline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/sync.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2304.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,384){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(372,584){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(372,784){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(372,984){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(372,1184){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(372,1383){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(372,1583){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(372,1783){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(372,1983){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(372,2183){\makebox(0,0)[r]{\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(444,264){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(937,264){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1431,264){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1924,264){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2418,264){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2911,264){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3404,264){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3898,264){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4391,264){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(108,1283){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($\mu$s)}}}%
      \put(2417,84){\makebox(0,0){\strut{}Number of threads}}%
      \csname LTb\endcsname%%
      \put(2009,2163){\makebox(0,0)[r]{\strut{}\mprotect (4,000\KB)}}%
      \csname LTb\endcsname%%
      \put(2009,2043){\makebox(0,0)[r]{\strut{}\mprotect (400\KB)}}%
      \csname LTb\endcsname%%
      \put(2009,1923){\makebox(0,0)[r]{\strut{}\mprotect (40\KB)}}%
      \csname LTb\endcsname%%
      \put(2009,1803){\makebox(0,0)[r]{\strut{}\mprotect (4\KB)}}%
      \csname LTb\endcsname%%
      \put(2009,1683){\makebox(0,0)[r]{\strut{}\mpkprotect}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/sync}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/v8-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,1584.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,730){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(444,939){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(444,1149){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(444,1358){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(743,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Richards}}}%
      \csname LTb\endcsname%%
      \put(969,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}DeltaBlue}}}%
      \csname LTb\endcsname%%
      \put(1196,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Crypto}}}%
      \csname LTb\endcsname%%
      \put(1423,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}RayTrace}}}%
      \csname LTb\endcsname%%
      \put(1649,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}EarleyBoyer}}}%
      \csname LTb\endcsname%%
      \put(1876,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}RegExp}}}%
      \csname LTb\endcsname%%
      \put(2103,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Splay}}}%
      \csname LTb\endcsname%%
      \put(2329,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}SplayLatency}}}%
      \csname LTb\endcsname%%
      \put(2556,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}NavierStokes}}}%
      \csname LTb\endcsname%%
      \put(2783,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}PdfJS}}}%
      \csname LTb\endcsname%%
      \put(3010,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Mandreel}}}%
      \csname LTb\endcsname%%
      \put(3236,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}MandreelLat.}}}%
      \csname LTb\endcsname%%
      \put(3463,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Gameboy}}}%
      \csname LTb\endcsname%%
      \put(3690,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}CodeLoad}}}%
      \csname LTb\endcsname%%
      \put(3916,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Box2D}}}%
      \csname LTb\endcsname%%
      \put(4143,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}zlib}}}%
      \csname LTb\endcsname%%
      \put(4370,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Typescript}}}%
      \csname LTb\endcsname%%
      \put(4596,658){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Total}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(108,1044){\rotatebox{-270}{\makebox(0,0){\strut{}Norm. score}}}%
      \csname LTb\endcsname%%
      \put(2137,1468){\makebox(0,0)[r]{\strut{}No prot.}}%
      \csname LTb\endcsname%%
      \put(3004,1468){\makebox(0,0)[r]{\strut{}libmpk}}%
      \csname LTb\endcsname%%
      \put(3871,1468){\makebox(0,0)[r]{\strut{}SDCG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/pdf/v8-2}}%
    \gplfronttext
  \end{picture}%
\endgroup

